Learning Near-Optimal Intrusion Responses Against Dynamic Attackers

We study automated intrusion response and formulate the interaction between an attacker and a defender as an optimal stopping game where attack and defense strategies evolve through reinforcement learning and self-play. The game-theoretic modeling enables us to find defender strategies that are effective against a dynamic attacker, i.e. an attacker that adapts its strategy in response to the defender strategy. Further, the optimal stopping formulation allows us to prove that optimal strategies have threshold properties. To obtain near-optimal defender strategies, we develop Threshold Fictitious Self-Play (T-FP), a fictitious self-play algorithm that learns Nash equilibria through stochastic approximation. We show that T-FP outperforms a state-of-the-art algorithm for our use case. The experimental part of this investigation includes two systems: a simulation system where defender strategies are incrementally learned and an emulation system where statistics are collected that drive simulation runs and where learned strategies are evaluated. We argue that this approach can produce effective defender strategies for a practical IT infrastructure.

==> tikz/fp_3.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\node[scale=1] (system) at (0,0)
{
\begin{tikzpicture}
\node[inner sep=0pt,align=center] (a1) at (0,0)
  {\scalebox{0.11}{
     \includegraphics{hacker.eps}
   }
 };

  \node[inner sep=0pt,align=center, scale=0.65] (pi2_br) at (0.55,1.35)
  {
   $\tilde{\pi}_{\mathrm{A}}\in \mathscr{B}_{\mathrm{A}}(\pi_{\mathrm{D}})$
 };

  \node[inner sep=0pt,align=center, scale=0.65] (pi2) at (0,0.4)
  {
    $\pi_{\mathrm{A}}$
  };
%  \draw[->, color=black, dashed] (0, 0.6) to (0, 1.2);

 \node[inner sep=0pt,align=center] (d1) at (0,-1.1)
  {\scalebox{0.02}{
     \includegraphics{ai_laptop_white.eps}
   }
 };

  \node[inner sep=0pt,align=center, scale=0.65] (pi1) at (0,-1.45)
  {
   $\pi_{\mathrm{D}}$
 };

  \node[inner sep=0pt,align=center, scale=0.65] (pi1_br) at (0.55,-2.4)
  {
   $\tilde{\pi}_{\mathrm{D}}\in \mathscr{B}_{\mathrm{D}}(\pi_{\mathrm{A}})$
 };
%  \draw[->, color=black, dashed] (0, -1.65) to (0, -2.25);
  \draw[->, color=black, bend left=30] (a1) to (d1);
  \draw[->, color=black, bend left=30] (d1) to (a1);

\node[rotate=-90](c1) at (0,-1.9) {
    \begin{tikzpicture}
\draw[->, x=0.07cm,y=0.05cm, black]
        (5,0) sin (6,-1) cos (7,0)
        sin (8,1) cos (9,0) sin (10,-1) cos (11,0) sin (12,1) cos (13, 0)
        to (14.5,0);
    \end{tikzpicture}
  };

\node[rotate=90](c1) at (0,0.85) {
    \begin{tikzpicture}
\draw[->, x=0.07cm,y=0.05cm, black]
        (5,0) sin (6,-1) cos (7,0)
        sin (8,1) cos (9,0) sin (10,-1) cos (11,0) sin (12,1) cos (13, 0)
        to (14.5,0);
    \end{tikzpicture}
  };

\end{tikzpicture}
};
\draw[->, color=black] (-0.2,0) to (1.4,0);
%  \node[inner sep=0pt,align=center, scale=0.65] (pi2_br) at (0.65,0.3)
%  {
%   $\pi^{\prime}_{2}=\pi_{2}\cup \tilde{\pi}_{2}$
% };
%
%  \node[inner sep=0pt,align=center, scale=0.65] (pi2_br) at (0.65,-0.3)
%  {
%   $\pi^{\prime}_{1}=\pi_{1}\cup \tilde{\pi}_{1}$
% };

\node[scale=1] (system) at (2.35,0)
{
\begin{tikzpicture}
\node[inner sep=0pt,align=center] (a1) at (0,0)
  {\scalebox{0.11}{
     \includegraphics{hacker.eps}
   }
 };

  \node[inner sep=0pt,align=center, scale=0.65] (pi2_br) at (0.55,1.35)
  {
   $\tilde{\pi}^{\prime}_{\mathrm{A}}\in \mathscr{B}_{\mathrm{A}}(\pi^{\prime}_{\mathrm{D}})$
 };

  \node[inner sep=0pt,align=center, scale=0.65] (pi2) at (0,0.4)
  {
    $\pi^{\prime}_{\mathrm{A}}$
  };

 \node[inner sep=0pt,align=center] (d1) at (0,-1.1)
  {\scalebox{0.02}{
     \includegraphics{ai_laptop_white.eps}
   }
 };

  \node[inner sep=0pt,align=center, scale=0.65] (pi1) at (0,-1.45)
  {
   $\pi^{\prime}_{\mathrm{D}}$
 };

  \node[inner sep=0pt,align=center, scale=0.65] (pi1_br) at (0.55,-2.45)
  {
   $\tilde{\pi}^{\prime}_{\mathrm{D}}\in \mathscr{B}_{\mathrm{D}}(\pi^{\prime}_{\mathrm{A}})$
 };

  \draw[->, color=black, bend left=30] (a1) to (d1);
  \draw[->, color=black, bend left=30] (d1) to (a1);
\node[rotate=-90](c1) at (0,-1.94) {
    \begin{tikzpicture}
\draw[->, x=0.07cm,y=0.05cm, black]
        (5,0) sin (6,-1) cos (7,0)
        sin (8,1) cos (9,0) sin (10,-1) cos (11,0) sin (12,1) cos (13, 0)
        to (14.5,0);
    \end{tikzpicture}
  };

\node[rotate=90](c1) at (0,0.89) {
    \begin{tikzpicture}
\draw[->, x=0.07cm,y=0.05cm, black]
        (5,0) sin (6,-1) cos (7,0)
        sin (8,1) cos (9,0) sin (10,-1) cos (11,0) sin (12,1) cos (13, 0)
        to (14.5,0);
    \end{tikzpicture}
  };

\end{tikzpicture}
};
\draw[->, color=black] (2.2,0) to (2.5,0);


  \node[inner sep=0pt,align=center, scale=1.5] (class) at (3.1,0)
  {
    $\hdots$
  };

  \draw[->, color=black] (3.5,0) to (3.8,0);


\node[scale=1] (system) at (4.3,0)
{
\begin{tikzpicture}
\node[inner sep=0pt,align=center] (a1) at (0,0)
  {\scalebox{0.11}{
     \includegraphics{hacker.eps}
   }
 };

  \node[inner sep=0pt,align=center, scale=0.65] (class) at (0,0.45)
  {
    $\pi^{*}_{\mathrm{A}} \in \mathscr{B}_{\mathrm{A}}(\pi_{\mathrm{D}}^{*})$
  };

 \node[inner sep=0pt,align=center] (d1) at (0,-1.1)
  {\scalebox{0.02}{
     \includegraphics{ai_laptop_white.eps}
   }
 };
  \node[inner sep=0pt,align=center, scale=0.65] (class) at (0,-1.5)
  {
    $\pi^{*}_{\mathrm{D}} \in \mathscr{B}_{\mathrm{D}}(\pi_{\mathrm{A}}^{*})$
  };
  \draw[->, color=black, bend left=30] (a1) to (d1);
  \draw[->, color=black, bend left=30] (d1) to (a1);
\end{tikzpicture}
};


\end{tikzpicture}


==> tikz/management_2.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}




\node[scale=0.8] (kth_cr) at (6,-5)
{
  \begin{tikzpicture}[auto, thick]

 % Cloud creation
  \node[cloud, fill=gray!20, cloud puffs=16, cloud puff arc= 100,
        minimum width=7cm, minimum height=2.5cm, aspect=1] at (0,0) {};

  \node[server, scale=0.8] (a1) at (-2.5,0.3) {};
  \node[server, scale=0.8] (a2) at (-1.75,-0.55) {};
  \node[server, scale=0.8] (a3) at (-1.2,0.55) {};
  \node[server, scale=0.8] (a4) at (-0.75,-0.7) {};
  \node[server, scale=0.8] (a5) at (-0.25,0) {};
  \node[server, scale=0.8] (a6) at (0.25,0.7){};
  \node[server, scale=0.8] (a7) at (0.75,-0.3) {};
%  \node[server, scale=0.8] (a8) at (1.5,0) {};
  \node[scale=0.13](a8) at (1.5,0) {\router{}};
\node[inner sep=0pt,align=center] (a9) at (3,-0.5)
  {\scalebox{0.16}{
     \includegraphics{hacker_2.eps}
   }
 };

\node[inner sep=0pt,align=center, scale=0.8] (client) at (2.8,0.5)
  {\scalebox{0.07}{
     \includegraphics{laptop3.eps}
   }
 };

 % Physical layer links
  \path[thin] (a1) edge (a2);
  \path[thin] (a1) edge (a3);
  \path[thin] (a2) edge (a3);
  \path[thin] (a3) edge (a6);
  \path[thin] (a2) edge (a4);
  \path[thin] (a5) edge (a6);
  \path[thin] (a5) edge (a4);
  \path[thin] (a5) edge (a2);
  \path[thin] (a5) edge (a7);
  \path[thin] (a6) edge (a7);
%  \path[thin] (a6) edge (a9);
  \path[thin] (a6) edge (a8);
  \path[thin] (a8) edge (a9);
  \path[thin] (a7) edge (a8);
  \path[thin] (a8) edge (client);
\node[draw,circle, scale=2.5, fill=Red!20!black!20, align=center](stream_processor) at (-2,3.5) {};

\node[database, minimum width=1.5cm, minimum height=0.8cm,align=center, opacity=1, fill=Black!30] (stream_state) at (-2,2) {$\quad$};
\draw[-, dashed] (stream_processor) to (stream_state);

\draw[-{Latex[length=2mm]}] (-3.55,0) to (-3.85, 0) to (-3.85, 3.5) to (stream_processor);

\node[inner sep=0pt,align=center, scale=1] (hacker) at (-3,3.75)
 {
$o_t$
};

\draw[-{Latex[length=2mm]}] (stream_processor) to (0.2, 3.5);

\node[inner sep=0pt,align=center, scale=1] (hacker) at (2.9,3.75)
 {
$\bm{a}_t$
};

\node[inner sep=0pt,align=center, scale=1] (hacker) at (-0.5,3.75)
{
$b_t$
};

\node[inner sep=0pt,align=center, scale=1] (hacker) at (-1.95,2)
{
$h^{(1)}_t,h^{(2)}_t$
};


\draw[-{Latex[length=2mm]}] (1.85, 3.5) to (3.9, 3.5) to (3.9, 0) to (3.5, 0);

\node[draw,rectangle, scale=2.5, fill=Green!20!black!20, align=center, minimum height=0.2cm,minimum width=0.8cm](rl_box) at (1.25,3.5) {};
6);

\node[inner sep=0pt,align=center, scale=1] (rl) at (1.3,3.5)
 {
$\pi_{1,l}, \pi_{2,l}$
};
\node[database, minimum width=0.3cm, minimum height=0.8cm,align=center, opacity=1, fill=Black!30] (rl_state) at (1.25,2) {$\quad$};

\draw[-, dashed] (rl_box) to (rl_state);

\node[inner sep=0pt,align=center, scale=1] (hacker) at (1.3,2)
{
$s_t$
};
\end{tikzpicture}
};

\end{tikzpicture}


==> tikz/method.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

%%\node[scale=0.8] (kth_cr) at (0,4.1)
%%{
%%  \begin{tikzpicture}
%%    \draw[-, color=black, fill=black!5] (-3.8,-6.38) to (0.8,-6.38) to (0.8,-4.6) to (-3.8, -4.6) to (-3.8,-6.38);
%%
%%      \end{tikzpicture}
%%};


\node[scale=0.8] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}
    \draw[-, color=black, fill=black!5] (-3.8,-6.38) to (0.8,-6.38) to (0.8,-4.6) to (-3.8, -4.6) to (-3.8,-6.38);

\node[scale=0.5] (level1) at (-1.5,-5.5)
{
  \begin{tikzpicture}
\node[draw,circle, minimum width=10mm, scale=0.7](s0) at (0,0) {\Large$s_{1,1}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s1) at (2,0) {\Large$s_{1,2}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s2) at (4,0) {\Large$s_{1,3}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s3) at (6,0) {\Large$\hdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s4) at (8,0) {\Large$s_{1,n}$};

\draw[-{Latex[length=2mm]}, bend left] (s0) to (s1);
\draw[-{Latex[length=2mm]}, bend left] (s1) to (s0);
\draw[-{Latex[length=2mm]}, bend left] (s1) to (s2);
\draw[-{Latex[length=2mm]}, bend left] (s2) to (s1);
\draw[-{Latex[length=2mm]}, bend left] (s2) to (s3);
\draw[-{Latex[length=2mm]}, bend left] (s3) to (s2);
\draw[-{Latex[length=2mm]}, bend left] (s3) to (s4);
\draw[-{Latex[length=2mm]}, bend left] (s4) to (s3);

\node[draw,circle, minimum width=10mm, scale=0.7](s8) at (0,-1.2) {\Large$s_{2,1}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s9) at (2,-1.2) {\Large$s_{2,2}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s10) at (4,-1.2) {\Large$s_{2,3}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s11) at (6,-1.2) {\Large$\hdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s12) at (8,-1.2) {\Large$s_{2,n}$};

\draw[-{Latex[length=2mm]}, bend left] (s8) to (s9);
\draw[-{Latex[length=2mm]}, bend left] (s9) to (s8);
\draw[-{Latex[length=2mm]}, bend left] (s9) to (s10);
\draw[-{Latex[length=2mm]}, bend left] (s10) to (s9);
\draw[-{Latex[length=2mm]}, bend left] (s10) to (s11);
\draw[-{Latex[length=2mm]}, bend left] (s11) to (s10);
\draw[-{Latex[length=2mm]}, bend left] (s11) to (s12);
\draw[-{Latex[length=2mm]}, bend left] (s12) to (s11);

\draw[-{Latex[length=2mm]}, bend left] (s8) to (s0);
\draw[-{Latex[length=2mm]}, bend left] (s0) to (s8);
\draw[-{Latex[length=2mm]}, bend left] (s9) to (s1);
\draw[-{Latex[length=2mm]}, bend left] (s1) to (s9);
\draw[-{Latex[length=2mm]}, bend left] (s10) to (s2);
\draw[-{Latex[length=2mm]}, bend left] (s2) to (s10);
\draw[-{Latex[length=2mm]}, bend left] (s11) to (s3);
\draw[-{Latex[length=2mm]}, bend left] (s3) to (s11);
\draw[-{Latex[length=2mm]}, bend left] (s12) to (s4);
\draw[-{Latex[length=2mm]}, bend left] (s4) to (s12);

\node[draw,circle, minimum width=10mm, scale=0.7](s16) at (0,-2.4) {\Large$\vdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s17) at (2,-2.4) {\Large$\vdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s18) at (4,-2.4) {\Large$\vdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s19) at (6,-2.4) {\Large$\vdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s20) at (8,-2.4) {\Large$\vdots$};

\draw[-{Latex[length=2mm]}, bend left] (s16) to (s8);
\draw[-{Latex[length=2mm]}, bend left] (s8) to (s16);

\draw[-{Latex[length=2mm]}, bend left] (s17) to (s9);
\draw[-{Latex[length=2mm]}, bend left] (s9) to (s17);

\draw[-{Latex[length=2mm]}, bend left] (s18) to (s10);
\draw[-{Latex[length=2mm]}, bend left] (s10) to (s18);

\draw[-{Latex[length=2mm]}, bend left] (s19) to (s11);
\draw[-{Latex[length=2mm]}, bend left] (s11) to (s19);

\draw[-{Latex[length=2mm]}, bend left] (s20) to (s12);
\draw[-{Latex[length=2mm]}, bend left] (s12) to (s20);

\draw[-{Latex[length=2mm]}, bend left] (s16) to (s17);
\draw[-{Latex[length=2mm]}, bend left] (s17) to (s16);
\draw[-{Latex[length=2mm]}, bend left] (s17) to (s18);
\draw[-{Latex[length=2mm]}, bend left] (s18) to (s17);
\draw[-{Latex[length=2mm]}, bend left] (s18) to (s19);
\draw[-{Latex[length=2mm]}, bend left] (s19) to (s18);
\draw[-{Latex[length=2mm]}, bend left] (s19) to (s20);
\draw[-{Latex[length=2mm]}, bend left] (s20) to (s19);

    \end{tikzpicture}
  };
    \end{tikzpicture}
  };


%%\node [scale=0.22] (grid) at (1.35,2.3){
%%  \begin{tikzpicture}
%% % Cloud creation
%%  \node[cloud, fill=gray!20, cloud puffs=16, cloud puff arc= 100,
%%        minimum width=7cm, minimum height=2.5cm, aspect=1] at (0,0) {};
%%
%% % Physical layer nodes
%%  \foreach \place/\x in {{(-2.5,0.3)/1}, {(-1.75,-0.55)/2},{(-1.2,0.55)/3},
%%    {(-0.75,-0.7)/4}, {(-0.25,0)/5}, {(0.25,0.7)/6}, {(0.75,-0.3)/7},
%%    {(1.5,0)/8},{(2.5,0.4)/9}}
%%  \node[cblue] (a\x) at \place {};
%%
%% % Physical layer links
%%  \path[thin] (a1) edge (a2);
%%  \path[thin] (a1) edge (a3);
%%  \path[thin] (a2) edge (a3);
%%  \path[thin] (a3) edge (a6);
%%  \path[thin] (a2) edge (a4);
%%  \path[thin] (a5) edge (a6);
%%  \path[thin] (a5) edge (a4);
%%  \path[thin] (a5) edge (a2);
%%  \path[thin] (a5) edge (a7);
%%  \path[thin] (a6) edge (a7);
%%  \path[thin] (a6) edge (a9);
%%  \path[thin] (a6) edge (a8);
%%  \path[thin] (a8) edge (a9);
%%  \path[thin] (a7) edge (a8);
%% % Overlay layer nodes
%%  \foreach \place/\i in {{(-2.5,2.3)/1},{(-1.75,1.45)/2},{(-1.2,2.55)/3},
%%    {(-0.75,1.3)/4}, {(-0.25,2)/5}, {(0.25,2.7)/6}, {(0.75,1.7)/7},
%%    {(1.5,2)/8},{(2.5,2.4)/9}}
%%    \node[qgre] (b\i) at \place {};
%%
%% % Overlay layer links
%%  \path[thin] (b1) edge (b2);
%%  \path[thin] (b2) edge (b4);
%%  \path[thin] (b4) edge (b5);
%%  \path[thin] (b5) edge (b7);
%%  \path[thin] (b4) edge (b3);
%%  \path[thin] (b7) edge (b8);
%%  \path[thin] (b8) edge (b9);
%%  \path[thin] (b9) edge (b6);
%%  \path[thin] (b6) edge (b3);
%%  \path[thin] (b3) edge (b1);
%%  \path[thin] (b5) edge (b8);
%%  \path[thin] (b5) edge (b3);
%%  \path[thin] (b5) edge (b6);
%%
%% % Links between overlay and physical topology
%%  \foreach \i in {1,...,9}
%%    \path[rpath] (a\i) edge (b\i);
%%
%%    \draw[opacity=0] (-4, 0) rectangle node (m1){} (7,3.5);
%%\end{tikzpicture}
%%};


\node[scale=0.8] (kth_cr) at (0,-2.15)
{
  \begin{tikzpicture}
    \draw[-, color=black, fill=black!5] (-3.8,-6.38) to (0.8,-6.38) to (0.8,-4.6) to (-3.8, -4.6) to (-3.8,-6.38);

\node[inner sep=0pt,align=center, scale=0.8] (time) at (-1.5,-5.5)
{
  \begin{tikzpicture}
    \node[server](s1) at (0.5,0.4) {};

 \node[rack switch, xshift=0.1cm,yshift=0.3cm] at (3,0.4) (s5){};
    \node[database, minimum width=0.5cm, minimum height=0.6cm,fill=black!15,align=center] (s6) at (3,-0.6) {$\quad\quad$};
    \node[database, minimum width=0.5cm, minimum height=0.6cm,fill=black!15,align=center] (s7) at (4,-0.6) {$\quad\quad$};
    \node[database, minimum width=0.5cm, minimum height=0.6cm,fill=black!15,align=center] (s7) at (2,-0.6) {$\quad\quad$};

    \node[server](s8) at (0.5,-0.7) {};
    \node[server](s12) at (-0.5,-0.7) {};
    \node[server](s12) at (-0.5,0.4) {};

    \draw[-, color=black] (3,0.58) to (3,-0.25);
    \draw[-, color=black] (3,-0.05) to (2,-0.05) to (2, -0.25);
    \draw[-, color=black] (3,-0.05) to (4,-0.05) to (4, -0.25);
    \draw[-, color=black] (3,-0.05) to (-1,-0.05);
    \draw[-, color=black] (-0.6,-0.05) to (-0.6,0.02);
    \draw[-, color=black] (-0.8,-0.05) to (-0.8,-0.12);
%%
    \draw[-, color=black] (0.4,-0.05) to (0.4,0.02);
    \draw[-, color=black] (0.2,-0.05) to (0.2,-0.12);
%%    \draw[-, color=black] (6.8,-0.45) to (6.8,-0.5);
%%\node[l3 switch, xshift=1.5cm,yshift=0.5cm, scale=0.8] at (4,-1) (s7){};
    \end{tikzpicture}
  };

      \end{tikzpicture}
    };

\node[scale=0.8] (kth_cr) at (0,0)
{
  \begin{tikzpicture}
    \draw[-, color=black, fill=black!5] (-3.8,-6.38) to (0.8,-6.38) to (0.8,-4.6) to (-3.8, -4.6) to (-3.8,-6.38);
    \end{tikzpicture}
  };


  \draw[->, color=black] (0.5, 0.75) to (0.5, 1.4);
  \draw[<-, color=black] (-0.5, 0.75) to (-0.5, 1.4);

  \draw[->, color=black] (0.5, -1.4) to (0.5, -0.75);
\draw[<-, color=black] (-0.5, -1.4) to (-0.5, -0.75);
%%\draw[->, color=black, dashed] (0, 2.85) to (0, 3.35);

%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (-2.9,3.5)
%%{
%%\small \textit{Policy learning}
%%};

%%\node[inner sep=0pt,align=center, scale=0.9] (time) at (-2.8,4)
%%{
%%  \small $(s,a) \rightarrow (s^{\prime}, r)$\\
%%  \small  Simulation
%%%%\small w. Domain Randomization\\
%%};

\node[inner sep=0pt,align=center, scale=0.9] (time) at (-3.15,0)
{
\small \textsc{Emulation System}
%%\small  Computer \\
%%\small infrastructure
};

\node[inner sep=0pt,align=center, scale=0.9] (time) at (-3,-2.1)
{
\small \textsc{Target}\\\small \textsc{Infrastructure}
%%\small  Computer \\
%%\small infrastructure
};

\node[inner sep=0pt,align=center, scale=0.7] (time) at (1.3,1.1)
{
  \small \textit{Model} \\
  \small \textit{estimation}
  %%\& \\
%%  \small \textit{System} \textit{Identification} \\
};

\node[inner sep=0pt,align=center, scale=0.7] (time) at (-1.4,1.05)
{
  \small \textit{Strategy} \textit{mapping} \\
  $\pi$
};

\node[inner sep=0pt,align=center, scale=0.7] (time) at (1.2,-1.07)
{
  \small \textit{Selective}\\
  \small \textit{replication}
};

\node[inner sep=0pt,align=center, scale=0.7] (time) at (-1.5,-1.07)
{
  \small \textit{Strategy}\\\small \textit{implementation} $\pi$
%%  \small \textit{Automation}
};

%%\node[inner sep=0pt,align=center, scale=0.9] (time) at (1,3.1)
%%{
%%  \small \textit{Sampling}
%%};

\node[inner sep=0pt,align=center, scale=0.9] (time) at (-3.15,2.1)
{
%%\small $\mathcal{M}$\\
%%\small   Model
\small \textsc{Simulation System}
};

%%\node[scale=0.8] (kth_cr) at (0,3.5)
%%{
%%  \begin{tikzpicture}
%%    \draw[-, color=black, fill=black!5] (0,0) to (3.7,0) to (3.7,1) to (0, 1) to (0,0);
%%
%%      \end{tikzpicture}
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.9] (time) at (0,3.35)
%%{
%%\small $\sup_{\pi} \mathbb{E}_{\pi}\left[\sum_{t=1}^{\infty}\gamma^{t-1}r_t\right]$\\
%%};

%%\draw[->, color=black] (-1.7, 2.85) to (-1.7, 3.5) to (-1.5, 3.5);
%%\draw[->, color=black] (1.5, 3.5) to (1.7, 3.5) to (1.7, 2.85);


\draw[->, color=black, bend right=90, dashed] (1.85, 1.8) to (1.85,2.5);

\node[inner sep=0pt,align=center, scale=0.7] (time) at (3.2,2.2)
{
  \small Game model \&\\
  \small self-play\\
  \small reinforcement learning
%%  \small \& Generalization
%%  \small \textit{Generalization}
%%  \small \textit{POMDP Model}
};

%\node[inner sep=0pt,align=center, scale=0.7] (time) at (-0.95,1.6)
%{
%\small \textit{MDP Model}
%};

%%\node[inner sep=0pt,align=center, scale=0.7] (time) at (0,-0.59)
%%{
%%\small \textit{Virtualized infrastructure}
%%};

%%\node[inner sep=0pt,align=center, scale=0.7] (time) at (0.95,1.6)
%%{
%%\small \textit{Model Realization}
%%};

%%\draw[<->, color=black] (-0.2, 2.1) to (0.2, 2.1);


%%\draw[->, color=black, dashed] (1.5, 3.6) to (4, 3.6) to (4, 1);

%%\node[inner sep=0pt,align=center, scale=1.5] (time) at (4.05,0.8)
%%{
%%\small $\pi$
%%};

\node[inner sep=0pt,align=center, scale=0.7] (time) at (3.12,0)
{
  \small Strategy evaluation \&\\
  \small data collection
};

\draw[->, color=black, bend right=90, dashed] (1.85, -0.4) to (1.85,0.3);


\draw[->, color=black, bend right=90, dashed] (1.85, -2.5) to (1.85,-1.8);

\node[inner sep=0pt,align=center, scale=0.7] (time) at (3.1,-2.15)
{
  \small Automated\\
  \small intrusion response
  %%\&\\
%%  \small Self-learning systems
};

%%\draw[->, color=black, dashed] (4, 0.6) to (4,0) to (1.9,0);

%%\node[inner sep=0pt,align=center, scale=0.3] (gpu1) at (4.5,0.85)
%%{
%%\begin{tikzpicture}[scale=1]
%% \tikzstyle{every node}=[font=\small]
%%
%% \draw [draw=black] (0.25,0.0) rectangle (0.5,0.15);
%% \draw [draw=black] (0.5,0.0) rectangle (0.75,0.3);
%% \draw [draw=black] (0.75,0.0) rectangle (1,0.6);
%% \draw [draw=black] (1,0.0) rectangle (1.25,0.9);
%% \draw [draw=black] (1.25,0.0) rectangle (1.5,0.3);
%% \draw [draw=black] (1.5,0.0) rectangle (1.75,0.9);
%% \draw [draw=black] (1.75,0.0) rectangle (2,0.6);
%% \draw [draw=black] (2,0.0) rectangle (2.25,0.9);
%% \draw [draw=black] (2.25,0.0) rectangle (2.5,0.15);
%%
%% \end{tikzpicture}
%%};


\node[inner sep=0pt,align=center, scale=0.6] (gpu1) at (0,0)
{
\begin{tikzpicture}[scale=1]
\draw grid (4, 1);
\draw [shift={(0, 0, 1)}] grid (4, 1);
\foreach \i in {0,...,1}\foreach \j in {0,...,4}\foreach \k in {0,1}
\node[scale=0.12] (n-\i-\j-\k) at (\j, \i, \k) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.eps}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};
%%\node[inner sep=0pt,align=center, scale=0.1] (gpu1) at (\j, \i, \k) {
%%t};
%\%foreach \i in {0,...,1}\foreach \j in {0,...,4}
% % \draw (n-\i-\j-0) -- (n-\i-\j-1);
 \end{tikzpicture}
};

%%\node[inner sep=0pt,align=center, scale=0.1] (gpu1) at (0,-3)
%%{
%%\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
%%                    y  = {(1.5cm,-0.25cm)},
%%                    z  = {(0cm,0.9cm)}, draw]
%%\begin{scope}[canvas is yz plane at x=-1]
%%  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
%%\end{scope}
%%\begin{scope}[canvas is xz plane at y=1]
%%  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
%%\end{scope}
%%\begin{scope}[canvas is yx plane at z=1]
%%  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
%%\end{scope}
%%\end{tikzpicture}
%%};
\end{tikzpicture}


==> tikz/smooth_threshold.tex <==
\begin{tikzpicture}[
    % define a style for the dots
    dot/.style={
        draw=black,
        fill=blue!90,
        circle,
        minimum size=3pt,
        inner sep=0pt,
        solid,
    },
    ]
\tikzset{
        hatch distance/.store in=\hatchdistance,
        hatch distance=10pt,
        hatch thickness/.store in=\hatchthickness,
        hatch thickness=2pt
      }
\pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{flexible hatch}
    {\pgfqpoint{0pt}{0pt}}
    {\pgfqpoint{\hatchdistance}{\hatchdistance}}
    {\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
    {
        \pgfsetcolor{\tikz@pattern@color}
        \pgfsetlinewidth{\hatchthickness}
        \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
        \pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
        \pgfusepath{stroke}
      }

\node[scale=1] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}[declare function={sigma(\x)=1/(1+exp(-\x));
      sigmap(\x)=sigma(\x)*(1-sigma(\x));}]
    \pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 1.2
    }
    \begin{axis}[
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        width = 9cm,
        height = 4cm,
        axis lines=center,
        xtick distance=0.5,
        ytick distance=0.5,
        x tick style={color=black},
        y tick style={color=black},
        major tick length=\MajorTickLength,
      every tick/.style={
        black,
        semithick,
      },
%       ticks=none,
%        xlabel={\small $b(1)$},
%        ylabel={\small $\tilde{\pi}_{i,l,\tilde{\theta}^{(i)}}(S|b(1))$},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(1.03,0.7)}},
        legend columns=1,
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
        ]

\addplot[Blue,mark=none,samples=300,smooth, name path=l1, very thick, domain=0:1]   (x,{1/(1+ ( (x*(1-sigma(0)))/(sigma(0)*(1-x)) )^(-20))});
\addplot[black,dashed,mark=none,smooth, name path=l1, very thick,domain=0:1]   (0.5,x);

\legend{$\tilde{\pi}_{\mathrm{D},l,\tilde{\bm{\theta}}^{(\mathrm{D})}}(\mathfrak{S} \mid b(1))$, threshold $\sigma(\tilde{\bm{\theta}}^{(\mathrm{D})}_l)$}
\end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (8.1,0)
{
  $b(1)$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (-0.1,-0.25)
{
  $0$
};
\end{tikzpicture}
};



  \end{tikzpicture}


==> tikz/state_transitions_9.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]


\node[scale=0.8] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}

\node[scale=1] (level1) at (-1.7,-5.6)
{
  \begin{tikzpicture}
\node[draw,circle, minimum width=15mm, scale=0.6](s0) at (0,0) {};
\node[draw,circle, minimum width=15mm, scale=0.6](s1) at (4,0) {};
\node[draw,circle, minimum width=15mm, scale=0.6](s2) at (2,-2.5) {};
\node[draw,circle, minimum width=15mm, scale=0.5](s4) at (2,-2.5) {};

\node[inner sep=0pt,align=center, scale=1] (time) at (0.07,0)
{
$0$
};

\node[inner sep=0pt,align=center, scale=1] (time) at (4.07,0)
{
$1$
};

\node[inner sep=0pt,align=center, scale=1] (time) at (2.07,-2.5)
{
$\emptyset$
};

\node[inner sep=0pt,align=center, scale=1] (time) at (-0.8,1.25)
{
$t\geq 1$\\
$l > 0$
};

\node[inner sep=0pt,align=center, scale=1] (time) at (4,1.25)
{
$t\geq 2$\\
$l > 0$
};


\node[inner sep=0pt,align=center, scale=1] (time) at (2,0.35)
{
$a^{(\mathrm{A})}_t=\mathfrak{S}$
};

\node[inner sep=0pt,align=center, scale=1,rotate=-52] (time) at (0.84,-1.45)
{
  $l=1, a_t^{(\mathrm{D})}=\mathfrak{S}$
};

\node[inner sep=0pt,align=center, scale=1,rotate=52] (time) at (2.8,-1)
{
  $l=1, a_t^{(\mathrm{D})}=\mathfrak{S}$
};

\node[inner sep=0pt,align=center, scale=1,rotate=55] (time) at (4.05,-1.68)
{
  intrusion stopped w.p $\phi_l$\\
  or terminated ($a^{(\mathrm{A})}_t=\mathfrak{S}$)
};

%\node[inner sep=0pt,align=center, scale=0.9,rotate=55] (time) at (4.35,-1.48)
%{
%  intrusion stopped by the defender\\
%  w.p $\phi_{l}$ or terminated\\
%  by the attacker ($a^{(2)}_t=S$)
%};


\draw[thick,-{Latex[length=2mm]}] (s0) to (s1);
\draw[thick,-{Latex[length=2mm]}] (s1) to (s2);
\draw[thick,-{Latex[length=2mm]}] (s0) to (s2);

\draw[thick,-{Latex[length=2mm]}, bend left=30] (s1) to (s2);

\draw[thick,-{Latex[length=2mm]}] (s0.90) arc (0:260:3.5mm);

\draw[thick,-{Latex[length=2mm]}] (s1.90) arc (0:260:3.5mm);

    \end{tikzpicture}
  };
    \end{tikzpicture}
  };


\end{tikzpicture}


==> tikz/stop_impl_4.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\node[scale=0.09](R1) at (0.28,-0) {\router{}};

\draw[->, color=black] (-0.5, 0) to (0, 0);

\node[inner sep=0pt,align=center] (gpu1) at (-2.2,-0.8)
  {\scalebox{0.08}{
     \includegraphics{hacker.png}
   }
 };

  \node[inner sep=0pt,align=center, scale=0.5] (class) at (-2.2,-1.2)
  {
    Attacker
  };

 \node[inner sep=0pt,align=center] (defender_lap) at (2.3,-1.1)
  {\scalebox{0.04}{
     \includegraphics{laptop3.pdf}
   }
 };

%  \draw[->, color=black] (2, -1.1) to (3.5, -1.1);

 \draw[->, color=black] (2, -1.1) to (0.7, -1.1);
  \draw[->, color=black] (1.5, -1.1) to (1.5, -0.5);

  \draw[->, color=black] (2.3, -1.3) to (2.3, -1.9) to (1.1, -1.9);

 \node[inner sep=0pt,align=center] (defender_lap) at (-2.7,0.8)
  {\scalebox{0.04}{
     \includegraphics{laptop3.pdf}
   }
 };


  \node[inner sep=0pt,align=center, scale=1] (class) at (-2.2,0.8)
  {
    $\hdots$
  };
 \node[inner sep=0pt,align=center] (defender_lap) at (-1.7,0.8)
  {\scalebox{0.04}{
     \includegraphics{laptop3.pdf}
   }
 };

  \node[inner sep=0pt,align=center, scale=0.5] (class) at (-2.2,1.1)
  {
    Clients
  };

  \node[inner sep=0pt,align=center, scale=0.5] (class) at (-1,0.2)
  {
    IP traffic
  };

  \node[inner sep=0pt,align=center, scale=0.5] (class) at (-2.55,-0.28)
  {
    Attacks\\
    or waits
  };

  \node[inner sep=0pt,align=center, scale=0.5] (class) at (-2.57,0.28)
  {
    Consume\\
    services
  };

  \node[inner sep=0pt,align=center, scale=0.5] (class) at (2.05,0.9)
  {
    IT Infrastructure
  };

  \draw[->, color=black] (-2.2, 0.5) to (-2.2, 0.05) to (-1.7, 0.05);
\draw[->, color=black] (-2.2, -0.5) to (-2.2, -0.05) to (-1.7, -0.05);

%  \draw[-, color=black] (1.7,-1.5) (1.6, -1) to (1.3, -1);
 % \draw[-, color=black] (1.7,-1.5) to (1.4,-1.5) to (1.4, -1) to (1.3, -1);


  \node[inner sep=0pt,align=center, scale=0.5] (class) at (2.3,-0.8)
  {
    Defender
  };

  \node[inner sep=0pt,align=center, scale=0.5] (class) at (1.5,-1.2)
  {
    Controls
  };

  \node[inner sep=0pt,align=center, scale=0.5] (class) at (1.8,-1.8)
  {
    Reads
  };

% \node[server, scale=0.5](s1) at (1.7,0) {};
\draw[-, color=black] (R1) to (1.4,0);
\draw[-, color=black] (-1.7,0.1) to (-0.5,0.1);
% \draw[-, color=black] (-2.5,-0.1) to (-0.5,-0.1);
 \draw[-, color=black] (-1.7,-0.1) to (-1.1,-0.1);
 \draw[-, color=black] (-0.9,-0.1) to (-0.5,-0.1);
 \draw[-, color=black] (-0.9,-0.1) to (-0.9,-1);
 \draw[-, color=black] (-1.1,-0.1) to (-1.1,-1.2);
 \draw[-, color=black] (-0.9,-1) to (-0.2,-1);
 \draw[-, color=black] (-1.1,-1.2) to (-0.2,-1.2);


 \node[server, scale=0.5, fill=Blue, color=Blue](ips) at (0.4,-1.1) {$\quad\quad$};

  \node[inner sep=0pt,align=center, scale=0.5] (class) at (0.5,-1.1)
  {
    IPS
  };

  \node[inner sep=0pt,align=center, scale=0.5] (class) at (0.6,-0.5)
  {
    Drops\\
    traffic
  };

 \draw[->, color=black] (-0.2, -1.1) to (0.02, -1.1);
 \draw[->, color=black] (0.3, -0.78) to (0.3, -0.16);
 % \node[database, minimum width=0.3cm, minimum height=0.8cm,align=center, rotate=90] (s6) at (0.3,-1) {$\quad$};
% \node[draw,circle, scale=1.55, fill=black!10, align=center](stream_processor) at (0.4,-1.2) {};
% \node[draw,circle, scale=1.35, fill=Red!80!black!10, align=center](stream_processor) at (-1,-1) {};

\node[database, minimum width=0.5cm, minimum height=0.4cm,align=center, opacity=1, fill=Black!30] (stream_state) at (0,-1.9) {};



\draw[-, color=black] (0.4,-1.3) to (0.4, -1.5) to (0.8, -1.5) to (0.8, -1.65);
\draw[-, color=black] (0.4,-1.3) to (0.4, -1.5) to (0, -1.5) to (0, -1.65);
  \node[inner sep=0pt,align=center, scale=0.5] (class) at (0.05,-1.9)
  {
   rules
 };


 \node[database, minimum width=0.5cm, minimum height=0.4cm,align=center, opacity=1, fill=Black!30] (stream_state) at (0.8,-1.9) {};

  \node[inner sep=0pt,align=center, scale=0.5] (class) at (0.85,-1.9)
  {
   alerts
  };

%\node[scale=0.07] (system) at (-2.25,0)
%{
%\begin{tikzpicture}
%  \draw[-, line width=1mm, color=black, fill=black!5] (0,0) to (2,0) to (2,2) to (0,2) to (0,0);
%\end{tikzpicture}
%};
%
%\node[scale=0.07] (system) at (-2,0)
%{
%\begin{tikzpicture}
%  \draw[-, line width=1mm, color=black, fill=black!5] (0,0) to (2,0) to (2,2) to (0,2) to (0,0);
%\end{tikzpicture}
%};

%\node[scale=0.07] (system) at (-1.75,0)
%{
%\begin{tikzpicture}
%  \draw[-, line width=1mm, color=black, fill=black!5] (0,0) to (2,0) to (2,2) to (0,2) to (0,0);
%\end{tikzpicture}
%};

\node[scale=0.07] (system) at (-1.5,0)
{
\begin{tikzpicture}
  \draw[-, line width=1mm, color=black, fill=black!5] (0,0) to (2,0) to (2,2) to (0,2) to (0,0);
\end{tikzpicture}
};

\node[scale=0.07] (system) at (-1.25,0)
{
\begin{tikzpicture}
  \draw[-, line width=1mm, color=black, fill=black!5] (0,0) to (2,0) to (2,2) to (0,2) to (0,0);
\end{tikzpicture}
};

\node[scale=0.07] (system) at (-1,0)
{
\begin{tikzpicture}
  \draw[-, line width=1mm, color=black, fill=black!5] (0,0) to (2,0) to (2,2) to (0,2) to (0,0);
\end{tikzpicture}
};

\node[scale=0.07] (system) at (-0.75,0)
{
\begin{tikzpicture}
  \draw[-, line width=1mm, color=black, fill=black!5] (0,0) to (2,0) to (2,2) to (0,2) to (0,0);
\end{tikzpicture}
};

\node[scale=0.07] (system) at (-0.5,0)
{
\begin{tikzpicture}
  \draw[-, line width=1mm, color=black, fill=black!5] (0,0) to (2,0) to (2,2) to (0,2) to (0,0);
\end{tikzpicture}
};

\node[scale=0.07] (system) at (-1,-0.25)
{
\begin{tikzpicture}
  \draw[-, line width=1mm, color=black, fill=black!5] (0,0) to (2,0) to (2,2) to (0,2) to (0,0);
\end{tikzpicture}
};

\node[scale=0.07] (system) at (-1,-0.5)
{
\begin{tikzpicture}
  \draw[-, line width=1mm, color=black, fill=black!5] (0,0) to (2,0) to (2,2) to (0,2) to (0,0);
\end{tikzpicture}
};

\node[scale=0.07] (system) at (-1,-0.75)
{
\begin{tikzpicture}
  \draw[-, line width=1mm, color=black, fill=black!5] (0,0) to (2,0) to (2,2) to (0,2) to (0,0);
\end{tikzpicture}
};


\node[scale=0.07] (system) at (-1,-1)
{
\begin{tikzpicture}
  \draw[-, line width=1mm, color=black, fill=black!5] (0,0) to (2,0) to (2,2) to (0,2) to (0,0);
\end{tikzpicture}
};

\node[scale=0.07] (system) at (-0.75,-1.1)
{
\begin{tikzpicture}
  \draw[-, line width=1mm, color=black, fill=black!5] (0,0) to (2,0) to (2,2) to (0,2) to (0,0);
\end{tikzpicture}
};

\node[scale=0.07] (system) at (-0.5,-1.1)
{
\begin{tikzpicture}
  \draw[-, line width=1mm, color=black, fill=black!5] (0,0) to (2,0) to (2,2) to (0,2) to (0,0);
\end{tikzpicture}
};

\node[scale=0.07] (system) at (-0.25,-1.1)
{
\begin{tikzpicture}
  \draw[-, line width=1mm, color=black, fill=black!5] (0,0) to (2,0) to (2,2) to (0,2) to (0,0);
\end{tikzpicture}
};

%
%\node[scale=0.15] (system) at (-2,0)
%{
%\begin{tikzpicture}
%  \draw[-, line width=0.8mm, color=black, fill=black!5] (0,0) to (2,0) to (2,2) to (0,2) to (0,0);
%\end{tikzpicture}
%};
%
%\node[scale=0.15] (system) at (-3,0)
%{
%\begin{tikzpicture}
%  \draw[-, line width=0.8mm, color=black, fill=black!5] (0,0) to (2,0) to (2,2) to (0,2) to (0,0);
%\end{tikzpicture}
%};
%
%\node[scale=0.15] (system) at (-4,0)
%{
%\begin{tikzpicture}
%  \draw[-, line width=0.8mm, color=black, fill=black!5] (0,0) to (2,0) to (2,2) to (0,2) to (0,0);
%\end{tikzpicture}
%};

%
%  \draw[-, color=black] (-0.4,1.1) to (-0.4,1.33);



\node[scale=0.5] (kth_cr) at (2,0.08)
{
  \begin{tikzpicture}[auto, thick]

 % Cloud creation
  \node[cloud, fill=gray!20, cloud puffs=16, cloud puff arc= 100,
        minimum width=5cm, minimum height=2.5cm, aspect=1] at (-1,0) {};

  \node[server, scale=0.8] (a1) at (-2.5,0.3) {};
  \node[server, scale=0.8] (a2) at (-1.75,-0.55) {};
  \node[server, scale=0.8] (a3) at (-1.2,0.55) {};
  \node[server, scale=0.8] (a4) at (-0.75,-0.7) {};
  \node[server, scale=0.8] (a5) at (-0.25,0) {};
  \node[server, scale=0.8] (a6) at (0.25,0.7){};
  \node[server, scale=0.8] (a7) at (0.75,-0.3) {};
%  \node[server, scale=0.8] (a8) at (1.5,0) {};
 % \node[scale=0.13](a8) at (1.5,0) {\router{}};
%\node[inner sep=0pt,align=center] (a9) at (2.5,-0.3)
%  {\scalebox{0.12}{
%     \includegraphics{hacker.png}
%   }
% };
%
%\node[inner sep=0pt,align=center, scale=0.8] (client) at (2.8,0.5)
%  {\scalebox{0.07}{
%     \includegraphics{laptop3.pdf}
%   }
% };
%  \node[server, scale=0.8] (a9) at (2.5,0.4) {};

 % Physical layer links
  \path[thin] (a1) edge (a2);
  \path[thin] (a1) edge (a3);
  \path[thin] (a2) edge (a3);
  \path[thin] (a3) edge (a6);
  \path[thin] (a2) edge (a4);
  \path[thin] (a5) edge (a6);
  \path[thin] (a5) edge (a4);
  \path[thin] (a5) edge (a2);
  \path[thin] (a5) edge (a7);
  \path[thin] (a6) edge (a7);
%  \path[thin] (a6) edge (a9);
%  \path[thin] (a6) edge (a8);
%  \path[thin] (a8) edge (a9);
%  \path[thin] (a7) edge (a8);

\end{tikzpicture}
};

\end{tikzpicture}


==> tikz/stopping_times_game_8.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[scale=1] (system) at (0,-3)
{
\begin{tikzpicture}
\draw[->, color=black] (0, 0) to (4, 0);
%\draw[->, color=black!50] (4, 0) to (5.4, 0);
\draw[-, color=black] (0, -0.12) to (0, 0.12);
\draw[-, color=black] (0.5, -0.12) to (0.5, 0.12);
\draw[-, color=black] (1, -0.12) to (1, 0.12);
\draw[-, color=black] (1.5, -0.12) to (1.5, 0.12);
\draw[-, color=black] (2, -0.12) to (2, 0.12);
\draw[-, color=black] (2.5, -0.12) to (2.5, 0.12);
\draw[-, color=black] (3, -0.12) to (3, 0.12);
\draw[-, color=black] (3.5, -0.12) to (3.5, 0.12);
%\draw[-, color=black] (4, -0.12) to (4, 0.12);
%\draw[-, color=black!50] (4.5, -0.12) to (4.5, 0.12);
%\draw[-, color=black!50] (5, -0.12) to (5, 0.12);
\end{tikzpicture}
};


\node[scale=1] (system) at (0,-1)
{
\begin{tikzpicture}
\draw[->, color=black] (0, 0) to (4, 0);
%\draw[->, color=black!50] (4, 0) to (5.4, 0);
\end{tikzpicture}
};

%\draw[-{Latex[length=2mm]}, bend left] (s0) to (s1);
\node[scale=1] (system) at (0,-2)
{
\begin{tikzpicture}
\draw[->, color=black] (0, 0) to (4, 0);
%\draw[->, color=black!50] (4, 0) to (5.4, 0);

\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=0.75] (time) at (2.7,-1)
{
Attacker
};

\node[inner sep=0pt,align=center, scale=0.75] (time) at (2.7,-2)
{
Defender
};

\node[inner sep=0pt,align=center, scale=0.75] (time) at (-2,-2.75)
{
$t=1$
};

\node[inner sep=0pt,align=center, scale=0.75] (time) at (1.5,-3.2)
{
$t=T$
};

\node[inner sep=0pt,align=center, scale=0.75] (time) at (-1.5,-1.75)
{
$\tau_{\mathrm{D},1}$
};

\node[inner sep=0pt,align=center, scale=0.75] (time) at (0.0,-1.75)
{
$\tau_{\mathrm{D},2}$
};
\node[inner sep=0pt,align=center, scale=0.75] (time) at (0.5,-1.75)
{
$\tau_{\mathrm{D},3}$
};

\node[inner sep=0pt,align=center, scale=0.75] (time) at (-1,-0.75)
{
$\tau_{\mathrm{A},1}$
};

%\node[inner sep=0pt,align=center, scale=0.75, color=black!50] (time) at (2.3,-0.75)
%{
%$\tau_{2,1}$
%};


\node[inner sep=0pt,align=center, scale=0.75] (time) at (2.25,-3)
{
$t$
};

\node[draw,circle, minimum width=2mm, color=black, fill=black!70, scale=0.45](a2) at (-1,-1) {};
%\node[draw,circle, minimum width=2mm, color=black, fill=black!10, scale=0.45](a5) at (2.3,-1) {};
\draw[->, color=black, dashed] (a2) to (-1, -3);
%\draw[->, color=black!50, dashed] (a5) to (2.3, -3);
\node[draw,circle, minimum width=2mm, color=black, scale=0.45, fill=black](d1) at (-1.5,-2) {};

\node[draw,circle, minimum width=2mm, color=black, scale=0.45, fill=black](d3) at (0.0,-2) {};
\node[draw,circle, minimum width=2mm, color=black, scale=0.45, fill=black](d4) at (0.5,-2) {};

\draw[->, color=black, dashed] (d1) to (-1.5, -3);
\draw[->, color=black, dashed] (d3) to (0.0, -3);
\draw[->, color=black, dashed] (d4) to (0.5, -3);

\draw[->, color=black, dashed] (1.5,-1) to (1.5, -3);

\node[inner sep=0pt,align=center, scale=1] (prev) at (1.5,-1)
{
\Crossk
};
\node[inner sep=0pt,align=center, scale=0.7] (time) at (0.7,-1.4)
{
  \textit{Stopped}
};

%\node[inner sep=0pt,align=center, scale=0.7,color=black!50] (time) at (3.05,-0.45)
%{
%  \textit{Stop}\\
%  \textit{intrusion}
%};

%\draw[->, color=black] (2.8, -0.7) to (a5);

\draw[->, color=black] (0.9, -1.3) to (prev);

\node[inner sep=0pt,align=left, scale=0.75] (time) at (-0.1,-4.2)
{
Game episode
};

\node[inner sep=0pt,align=left, scale=0.75] (time) at (0.4,-3.7)
{
Intrusion
};

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.15mm]
(2,3.7) -- (-1.5,3.7) node [black,midway,xshift=0.1cm] {};

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.15mm]
(1,3.2) -- (-1.5,3.2) node [black,midway,xshift=0.1cm] {};

\end{tikzpicture}


==> tikz/system5.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[scale=0.8] (kth_cr) at (6,1.6)
{
  \begin{tikzpicture}

\node[inner sep=0pt,align=center, scale=0.8] (time) at (0.1,-5.5)
{
  \begin{tikzpicture}

\node[inner sep=0pt,align=center] (gpu1) at (-2.7,1.75)
  {\scalebox{0.2}{
     \includegraphics{hacker.eps}
   }
 };

  \node[inner sep=0pt,align=center, scale=1.2, color=black] (hacker) at (-2.7,2.4)
  {Attacker
  };

\node[inner sep=0pt,align=center] (gpu1) at (-0.30,1.7)
  {\scalebox{0.08}{
     \includegraphics{laptop3.eps}
   }
 };
\node[inner sep=0pt,align=center] (c2) at (1.7,1.7)
  {\scalebox{0.08}{
     \includegraphics{laptop3.eps}
   }
 };

  \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (0.65,2.4)
  {Clients
  };

  \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (0.75,1.65)
  { \LARGE$\hdots$
  };
  \draw[-, color=black, fill=black!5] (-4.3,-7) to (3,-7) to (3,0.75) to (-4.3, 0.75) to (-4.3,-7);

  \draw[-, color=black] (-0.4,1.1) to (-0.4,1.33);
  \draw[-, color=black] (-2.7,1.1) to (-2.7,1.33);

  \draw[-, color=black] (1.6,1.1) to (1.6,1.33);

  \draw[-, color=black] (-4.4,1.1) to (3.1,1.1);


%\node[inner sep=0pt,align=center] (gpu1) at (-0.65,-8)
%  {\scalebox{0.08}{
%     \includegraphics{laptop3.eps}
%   }
% };

\node[inner sep=0pt,align=center] (client1) at (-0.66,-8)
  {\scalebox{0.04}{
     \includegraphics{ai_laptop_white.eps}
   }
 };

 \draw[-, color=black] (-0.75,-6) to (-0.75,-7.3);
 \draw[-, color=black] (-0.75,-6) to (0,-6);
 \draw[-, color=black] (-0.75,-6) to (-0.75,-5.5);

 \draw[-, color=black] (-4.4,-7.3) to (3.1,-7.3);

 \draw[-, color=black] (-0.75,-7.3) to (-0.75,-7.6);

   \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (-0.68,-8.6)
  {\textcolor{black}{Defender}
  };
    \node[scale=0.15](R1) at (-0.75,-0.4) {\router{}};

    \node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.75,-0.52)
 {
$1$
};


  \node[inner sep=0pt,align=center, scale=1.17] (hacker) at (1.2,-0.4)
  {
    \idps
 };
 \node[server, scale=0.8, fill=Blue, color=Blue](s11) at (0.5,-0.4) {};
    \node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.25,-0.4)
 {
$1$
};

 \draw[-, color=black] (-0.75,-0.2) to (-0.75,1.1);
 \draw[->, color=black, dashed] (0.35,0.05) to (0.35,0.35) to (-0.75, 0.35);



  \node[inner sep=0pt,align=center, scale=1] (hacker) at (-0.1,0.55)
  {
    \small \textit{alerts}
  };

\node[inner sep=0pt,align=center, scale=1] (hacker) at (-1.5,-0.0)
  {
Gateway
};

 \node[server, scale=0.8](s1) at (0,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.25,-1.65)
 {
$7$
};
\node[server, scale=0.8](s2) at (0.6,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.35,-1.65)
 {
$8$
};
\node[server, scale=0.8](s3) at (1.2,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.95,-1.65)
 {
$9$
};
\node[server, scale=0.8](s4) at (1.8,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.55,-1.65)
 {
$10$
};
    \node[server, scale=0.8](s5) at (2.4,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.15,-1.65)
 {
$11$
};
    \node[server, scale=0.8](s6) at (-0.6,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.85,-1.65)
 {
$6$
};
    \node[server, scale=0.8](s7) at (-1.2,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-1.45,-1.65)
 {
$5$
};
    \node[server, scale=0.8](s8) at (-1.8,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.05,-1.65)
 {
$4$
};
    \node[server, scale=0.8](s9) at (-2.4,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.65,-1.65)
 {
$3$
};
    \node[server, scale=0.8](s10) at (-3,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-3.25,-1.65)
 {
$2$
};

    \draw[-, color=black] (-3.4,-1) to (2.4,-1);
    \draw[-, color=black] (-3.2,-1) to (-3.2,-1.15);
    \draw[-, color=black] (-2.6,-1) to (-2.6,-1.15);
    \draw[-, color=black] (-2,-1) to (-2,-1.15);
    \draw[-, color=black] (-1.4,-1) to (-1.4,-1.15);
    \draw[-, color=black] (-0.8,-1) to (-0.8,-1.15);
    \draw[-, color=black] (-0.2,-1) to (-0.2,-1.15);
    \draw[-, color=black] (0.4,-1) to (0.4,-1.15);
    \draw[-, color=black] (1,-1) to (1,-1.15);
    \draw[-, color=black] (1.6,-1) to (1.6,-1.15);
    \draw[-, color=black] (2.2,-1) to (2.2,-1.15);
\draw[-, color=black] (-0.75,-1) to (-0.75,-0.62);

\draw[-, color=black] (-3.2,-1.9) to (-3.2,-2.3);
\node[server, scale=0.8](s11) at (-3,-2.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-3.25,-2.65)
 {
$12$
};
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-3,-3.75) (sw1){};

\draw[-, color=black] (-3.2,-2.9) to (-3.2,-3.3);

\node[server, scale=0.8](s11) at (-3.8,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-4.05,-4.3)
 {
$13$
};
\node[server, scale=0.8](s11) at (-3.2,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-3.45,-4.3)
 {
$14$
};
\node[server, scale=0.8](s11) at (-2.6,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.85,-4.3)
 {
$15$
};
\node[server, scale=0.8](s11) at (-2,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.25,-4.3)
 {
$16$
};
\draw[-, color=black] (-4.2,-3.7) to (-2,-3.7);
\draw[-, color=black] (-4,-3.7) to (-4,-3.85);
\draw[-, color=black] (-3.4,-3.7) to (-3.4,-3.85);
\draw[-, color=black] (-2.8,-3.7) to (-2.8,-3.85);
\draw[-, color=black] (-2.2,-3.7) to (-2.2,-3.85);
\draw[-, color=black] (-3.2,-3.7) to (-3.2,-3.55);


\draw[-, color=black] (-1.8,-1.95) to (-1.8,-2.4);
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-1.5,-2.8) (sw1){};
\draw[-, color=black] (-1,-2.2) to (-1,-3.6);
\node[server, scale=0.8](s11) at (-0.4,-2.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.65,-2.6)
 {
$17$
};
\node[server, scale=0.8](s11) at (-0.4,-3.4) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.65,-3.4)
 {
$18$
};
\draw[-, color=black] (-1,-2.6) to (-0.78,-2.6);
\draw[-, color=black] (-1,-3.2) to (-0.78,-3.2);

\draw[-, color=black] (-1,-2.5) to (-1.2,-2.5);


\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0.6,-2.8) (sw1){};

\node[server, scale=0.8](s11) at (1.7,-2.55) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-2.55)
 {
$19$
};
\node[server, scale=0.8](s11) at (1.7,-3.35) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-3.35)
 {
$21$
};
\node[server, scale=0.8](s11) at (1.7,-4.15) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-4.15)
 {
$23$
};

\node[server, scale=0.8](s11) at (2.3,-2.55) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-2.55)
 {
$20$
};
\node[server, scale=0.8](s11) at (2.3,-3.35) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-3.35)
 {
$22$
};
\node[server, scale=0.8](s11) at (2.3,-4.15) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-4.15)
 {
$24$
};

\draw[-, color=black] (1.1,-2.1) to (1.1,-4.45);

\draw[-, color=black] (0.9,-2.45) to (1.1,-2.45);
\draw[-, color=black] (-0.25,-2.45) to (0,-2.45);

\draw[-, color=black] (1.1,-2.45) to (1.32,-2.45);
\draw[-, color=black] (1.1,-3.25) to (1.32,-3.25);
\draw[-, color=black] (1.1,-4.05) to (1.32,-4.05);
%%\draw[-, color=black] (1.1,-4.85) to (1.32,-4.85);

\draw[-, color=black] (-0.4,-3.7) to (-0.4,-4);
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-0.3,-4.4) (sw1){};


\draw[-, color=black] (-1.2,-4.35) to (0.2,-4.35);

\node[server, scale=0.8](s11) at (-0.7,-5) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.95,-5)
 {
$25$
};
\node[server, scale=0.8](s11) at (0,-5) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.25,-5)
 {
$26$
};
\draw[-, color=black] (-0.9,-4.55) to (-0.9,-4.35);
\draw[-, color=black] (-0.2,-4.55) to (-0.2,-4.35);
\draw[-, color=black] (-0.55,-4.2) to (-0.55,-4.35);

\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-2.4,-6.1) (sw1){};

\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (1.2,-6.1) (sw1){};

\draw[-, color=black] (-3,-5.5) to (-0.5,-5.5);

\draw[-, color=black] (-0.3,-5.5) to (1.3,-5.5);

\draw[-, color=black] (0,-5.5) to (0,-5.3);
\draw[-, color=black] (-0.7,-5.5) to (-0.7,-5.3);

\draw[-, color=black] (-2.5,-5.5) to (-2.5,-5.65);
\draw[-, color=black] (1,-5.5) to (1,-5.65);

\node[server, scale=0.8](s11) at (-2.3,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.53,-6.6)
 {
$27$
};
\node[server, scale=0.8](s11) at (0.5,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.25,-6.6)
 {
$28$
};
\node[server, scale=0.8](s11) at (1.1,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.85,-6.6)
 {
$29$
};
\node[server, scale=0.8](s11) at (1.7,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-6.6)
 {
$30$
};
\node[server, scale=0.8](s11) at (2.3,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-6.6)
 {
$31$
};

\draw[-, color=black] (0,-6) to (2.4,-6);
\draw[-, color=black] (0.3,-6) to (0.3,-6.15);
\draw[-, color=black] (0.9,-6) to (0.9,-6.15);
\draw[-, color=black] (1.5,-6) to (1.5,-6.15);
\draw[-, color=black] (2.1,-6) to (2.1,-6.15);
\draw[-, color=black] (-2.5,-5.88) to (-2.5,-6.15);
\draw[-, color=black] (1,-5.88) to (1,-6);
    \end{tikzpicture}
  };

      \end{tikzpicture}
};

\end{tikzpicture}


==> tikz/threshold_policy_8.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\node[scale=1] (system) at (0,0)
{
\begin{tikzpicture}
\draw[->, color=black] (0.0,0) to (6,0);

\node[inner sep=0pt,align=center, scale=0.8] (time) at (6.3,0)
{
  $b(1)$
};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (0.05,-0.3)
{
$0$
};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (5.75,-0.3)
{
$1$
};

\draw[-, color=black] (5.7,0.1) to (5.7,-0.1);

\draw[-, color=black] (0,0.1) to (0,-0.1);

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
(-5.65,0.1) -- (-4.35,0.1) node [black,midway,xshift=0.1cm] {};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (5.1,0.4)
{
$\mathscr{S}^{(\mathrm{D})}_{1,\pi_{\mathrm{A}}}$
};

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
(-5.65,-0.4) -- (-3.5,-0.4) node [black,midway,xshift=0.1cm] {};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (4.8,0.9)
{
$\mathscr{S}^{(\mathrm{D})}_{2,\pi_{\mathrm{A}}}$
};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (4.1,1.25)
{
$\vdots$
};

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
(-5.65,-1.18) -- (-2.3,-1.18) node [black,midway,xshift=0.1cm] {};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (4.15,1.7)
{
$\mathscr{S}^{(\mathrm{D})}_{L,\pi_{\mathrm{A}}}$
};

\draw[-, color=black] (4.3,0.1) to (4.3,-0.1);
\draw[-, color=black] (3.48,0.1) to (3.48,-0.1);

\draw[-, color=black] (2.35,0.1) to (2.35,-0.1);

\node[inner sep=0pt,align=center, scale=0.8] (time) at (4.3,-0.3)
{
$\tilde{\alpha}_{1}$
};
\node[inner sep=0pt,align=center, scale=0.8] (time) at (3.48,-0.3)
{
$\tilde{\alpha}_{2}$
};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (2.35,-0.3)
{
$\tilde{\alpha}_{L}$
};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (2.8,-0.3)
{
$\hdots$
};
\end{tikzpicture}
};

\node[scale=1] (system) at (0,-2.25)
{
\begin{tikzpicture}
\draw[->, color=black] (0.0,0) to (6,0);

\node[inner sep=0pt,align=center, scale=0.8] (time) at (6.3,0)
{
  $b(1)$
};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (0.05,-0.3)
{
$0$
};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (5.75,-0.3)
{
$1$
};

\draw[-, color=black] (5.7,0.1) to (5.7,-0.1);

\draw[-, color=black] (0,0.1) to (0,-0.1);

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
(-5.65,0.1) -- (-4.35,0.1) node [black,midway,xshift=0.1cm] {};



\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
(-5.65,-0.5) -- (-3.2,-0.5) node [black,midway,xshift=0.1cm] {};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (5,0.45)
{
$\mathscr{S}^{(\mathrm{A})}_{1,1,\pi_{\mathrm{D}}}$
};
\node[inner sep=0pt,align=center, scale=0.8] (time) at (4.4,1.05)
{
$\mathscr{S}^{(\mathrm{A})}_{1,L,\pi_{\mathrm{D}}}$
};

%\node[inner sep=0pt,align=center, scale=0.8] (time) at (4.1,1.25)
%{
%$\vdots$
%};

%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
%(-5.65,-1.18) -- (-2.3,-1.18) node [black,midway,xshift=0.1cm] {};
%
%\node[inner sep=0pt,align=center, scale=0.8] (time) at (4.15,1.7)
%{
%$\mathscr{S}^{(2)}_{1,L}$
%};

\draw[-, color=black] (4.3,0.1) to (4.3,-0.1);
\draw[-, color=black] (3.25,0.1) to (3.25,-0.1);

%\draw[-, color=black] (2.35,0.1) to (2.35,-0.1);

\node[inner sep=0pt,align=center, scale=0.8] (time) at (4.3,-0.3)
{
$\tilde{\beta}_{1,1}$
};
\node[inner sep=0pt,align=center, scale=0.8] (time) at (3.28,-0.3)
{
$\tilde{\beta}_{1,L}$
};

%\node[inner sep=0pt,align=center, scale=0.8] (time) at (2.35,-0.3)
%{
%$\tilde{\beta}_{1,L}$
%};

\draw[-, color=black] (1.15,0.1) to (1.15,-0.1);

\node[inner sep=0pt,align=center, scale=0.8] (time) at (1.1,-0.3)
{
$\tilde{\beta}_{0,1}$
};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (1.725,-0.3)
{
$\hdots$
};
\draw[-, color=black] (2.35,0.1) to (2.35,-0.1);
\node[inner sep=0pt,align=center, scale=0.8] (time) at (2.3,-0.3)
{
$\tilde{\beta}_{0,L}$
};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (3.8,-0.3)
{
$\hdots$
};

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
(-2.3,-0.5) -- (-0.05,-0.5) node [black,midway,xshift=0.1cm] {};

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
(-1.1,0.1) -- (-0.05,0.1) node [black,midway,xshift=0.1cm] {};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (0.55,0.45)
{
$\mathscr{S}^{(\mathrm{A})}_{0,1,\pi_{\mathrm{D}}}$
};
\node[inner sep=0pt,align=center, scale=0.8] (time) at (1.1,1.05)
{
$\mathscr{S}^{(\mathrm{A})}_{0,L,\pi_{\mathrm{D}}}$
};
\end{tikzpicture}
};





\end{tikzpicture}


==> tikz/value_fun.tex <==
\begin{tikzpicture}[
    % define a style for the dots
    dot/.style={
        draw=black,
        fill=blue!90,
        circle,
        minimum size=3pt,
        inner sep=0pt,
        solid,
    },
    ]

\node[scale=1] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}
    \begin{axis}[
      xmin=0,
      grid=major,
      grid style={dashed},
      xmax=1,
        ymin=-0.6,
        ymax=0.1,
        axis lines=center,
       ticks=none,
%        xlabel={$b(1)$},
%        ylabel={$V^{*}(b(1))$},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(0.55,0.72)}},
        legend columns=2,
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
              }
            },
            width=12.5cm,
            height=5.5cm
        ]

%\addplot[black,mark=diamond,mark repeat=10,mark size=1.3pt,samples=100,smooth, name path=l0, domain=0:1]   (x,{0});

\addplot[Blue,mark=square,mark repeat=10,mark size=1.3pt,samples=100,smooth, name path=l1, domain=0:0.235]   (x,{(1-x)*-0.244144 + x*-1.27207});

\addplot[Red,mark=triangle,mark repeat=10,mark size=1.3pt,samples=100,smooth, name path=l2,  domain=0:0.24]   (x,{(1-x)*-0.264144 + x*-1.27207});

\addplot[Blue,mark=square,mark repeat=10,mark size=1.3pt,samples=100,smooth, name path=l1, domain=0.235:0.98]   (x,{(1-x)*-0.63033 + x*0});
\addplot[Red,mark=triangle,mark repeat=10,mark size=1.3pt,samples=100,smooth, name path=l2,  domain=0.24:0.98]   (x,{(1-x)*-0.67033 + x*0});

%%\addplot[Red,mark=none,smooth, name path=l1, thick, domain=0:0.97]   (x,{(x+1)/2});
%%\addplot[Red,mark=none,smooth, name path=l1, thick, domain=0.49:1]   (x,0);
%%\addplot[Red,dashed,mark=none,smooth, name path=l1, thick,domain=0:1]   (0.5,x);
\legend{$\hat{V}^{*}_{7}(b(1))$, $\hat{V}^{*}_{1}(b(1))$}
\end{axis}
%%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (6,4.5)
%%{
%%$1$-dimensional unit simplex
%%};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (10.6,3.6)
{
  $1$
};



\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (11.4,3.4)
{
  $b(1)$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (-0.3,3.4)
{
  $0$
};

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (-0.5,2)
{
  $-0.25$
};



\end{tikzpicture}
};



  \end{tikzpicture}

